The Diffuse Interstellar Clouds toward 23 Orionis

Spectra obtained with the Hubble Space Telescope GHRS are combined with high-resolution optical spectra and UV spectra from Copernicus to study the abundances and physical conditions in the diffuse interstellar clouds seen along the line of sight to the star 23 Ori. Strong low-velocity (SLV) absorption, due to cool, moderately dense neutral gas and representing about 92% of the total N(H I), is seen for various neutral and singly ionized species at +20 km/s < v < +26 km/s. Weaker low-velocity absorption, probably largely due to warmer neutral gas, is seen primarily for various singly ionized species at 0 km/s < v < +30 km/s. Absorption from a number of singly and doubly ionized species, perhaps due to a radiative shock, is seen at -108 km/s < v < -83 km/s. Weak absorption components from ionized gas are seen at intermediate velocities (-43 km/s < v < -4 km/s). The large range in n_e (from 0.04 cm^{-3} to 0.95 cm^{-3}) derived independently from nine pairs of neutral and singly ionized species in the SLV gas suggests that additional processes besides simple photoionization and radiative recombination affect the ionization balance. The adopted average SLV electron density, n_e = 0.15+/-0.05 cm^{-3}, implies a relatively large n_e/n_H ~ 0.01, and thus some ionization of hydrogen in these predominantly neutral components. Comparisons of the SLV depletions and n_H with those found for the strong ``component B'' (v ~ -14 km/s) blend toward zeta Oph hint at a possible relationship between depletion and local density for relatively cold interstellar clouds. Calcium appears to be more severely depleted in warm, low density gas than has generally been assumed. An appendix summarizes the most reliable oscillator strengths currently available for a number of the interstellar absorption lines analyzed in this work.

==> (inline-0) <==
\begin{deluxetable}{llcclc}
\scriptsize
\tablecolumns{6}
\tablenum{1}
\tablecaption{23 Ori --- Optical Spectra \label{tab:opt}}
\tablewidth{0pt}

\tablehead{
\multicolumn{1}{c}{Date}&
\multicolumn{1}{c}{Facility}&
\multicolumn{1}{c}{FWHM}&
\multicolumn{1}{c}{S/N}&
\multicolumn{1}{c}{Species Observed}&
\multicolumn{1}{c}{Ref}\\
\multicolumn{2}{c}{ }&
\multicolumn{1}{c}{(km s$^{-1}$)}}
\startdata
1978 Jan&McD 2.7m $+$ PEPSIOS&2.0&45&Na I&1\nl
1992 Sept&KPNO coud\'{e} feed + cam 5&2.5--3.0&90--180&K I, Ca II, Ca I, CN, CH, CH$^+$\nl
1993 Oct&KPNO coud\'{e} feed + cam 6&1.2--1.4&65--110&K I, Ca II, Ca I, CN, CH$^+$&2\nl
1994 Feb&AAT $+$ UHRF&0.32&30&Ca II&2\nl
1995 Oct&KPNO coud\'{e} feed + cam 6&1.3--1.4&60--125&Ca II, Ca I, CN, CH, CH$^+$&2\nl
1995 Oct&McD 2.7m coud\'{e}&0.56&60&K I&3\nl
1996 Apr&KPNO coud\'{e} feed + cam 6&1.5&95&Na I&4\nl
\enddata
\tablerefs{1 = Hobbs (1978b); 2 = Welty et al. (1996); 3 = Welty et al. (1999d); 4 = Fitzpatrick \& Welty (1999)}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccl}
\scriptsize
\tablecolumns{6}
\tablenum{2}
\tablecaption{23 Ori --- GHRS Spectra \label{tab:ghrs}}
\tablewidth{0pt}
\tablehead{
\multicolumn{1}{c}{Order}&
\multicolumn{1}{c}{Set\tablenotemark{a}}&
\multicolumn{1}{c}{$\lambda_{\rm min}$--$\lambda_{\rm max}$}&
\multicolumn{1}{c}{FWHM\tablenotemark{b}}&
\multicolumn{1}{c}{S/N}&
\multicolumn{1}{l}{Species\tablenotemark{c}}\\
\multicolumn{2}{c}{ }&
\multicolumn{1}{c}{(\AA)}&
\multicolumn{1}{c}{(km s$^{-1}$)}}
\startdata
\cutinhead{Echelle Spectra}
A-45&III&1257.5--1264.2&3.35&65--70&S II, Si II, Fe II, C I, CI*, CI**\nl
A-42&III&1330.4--1337.8&3.50&70--75&C II, C II*\nl
B-32&  I&1738.8--1750.3&3.61&30--35&Ni II, Mg I\nl
B-31&  I&1801.9--1813.0&3.54&35&S I, Si II, Ni II\nl
B-31&  I&1821.9--1833.6&3.39&40&Mg I\nl
B-30& II&1852.7--1865.1&3.62&55--75&Al III\nl
B-28&  I&2019.8--2031.5&3.36&35&Zn II, Co II, Mg I, Cr II\nl
B-27&  I&2052.6--2065.7&3.67&40&Cr II, Zn II\nl
B-25& II&2242.8--2257.2&3.49&65&Fe II\nl
B-24&  I&2317.9--2332.4&3.62&125&C II], Ni I\nl
B-24&  I&2334.4--2346.8&3.33&35&Fe II (spybal)\nl
B-24&  I&2364.0--2377.5&3.33&40--45&Fe II, Al I\nl
B-23& II&2476.9--2491.7&3.27&85&Fe I\nl
B-22& II&2512.0--2527.8&3.71&100--110&Si I, Fe I, Co I\nl
B-20& II&2792.0--2808.0&3.55&85&Mg II, Mn I\nl
\cutinhead{G160M Spectra}
...&II&1114.3--1152.8&20.0&10--65&C I, Fe II, P II, N I, CO\nl
...&II&1156.8--1194.1&19.2&100--145&C I, Si II, Si II*, N I, Kr I, Ge II, S III, Cl I, Mn II, Co II\nl
...&II&1229.3--1267.6&17.8&100--110&C I, N V, Mg II, Kr I, Ge II, Si II, Si II*, S I, S II, Fe II\nl
...&II&1270.2--1308.4&17.2&110--125&C I, O I, Si II, P II, S I\nl
...&II&1325.7--1363.7&16.3& 90--110&C I, Cl I, Cu II, C II, C II*, O I, CO\nl
...&II&1378.0--1415.8&15.6& 70--110&Sn II, S IV, Ni II, P I, S I, Ga II, CO\nl
...&II&1503.2--1538.8&14.1&30&P II, Si II, Si II* (spybal)\nl
...&II&1534.6--1571.9&13.8&100--110&C IV, C I, Si I, Fe II, Co II\nl
...&II&1588.5--1625.7&13.3& 90--110&Fe II, Ge II, Zn I\nl
...&II&1645.1--1681.9&12.8&100--125&C I, Mg I, Al II, P I\nl
\enddata
\tablenotetext{a}{Set I (program 3993) was observed on 1992 April 14-15; set II (program 2251) was observed on 1992 September 23; set III (program 5896) was observed on 1996 January 13.}
\tablenotetext{b}{For echelle spectra, resolution = 78000 + 6.4(m$\lambda$ $-$ 55000), where m is order number.  
For G160M spectra, resolution ranges from $\lambda$/0.076\AA~ at short wavelengths to $\lambda$/0.071\AA~ at long wavelengths.}
\tablenotetext{c}{Potentially observable; not all were detected (see Tables 3 and 4).}
\end{deluxetable}

\clearpage

\begin{deluxetable}{llcrrcrr}
\scriptsize
\tablecolumns{8}
\tablenum{3}
\tablecaption{23 Ori --- Equivalent Widths \label{tab:ew}}
\tablewidth{0pt}

\tablehead{
\multicolumn{1}{c}{Ion}&
\multicolumn{1}{c}{$\lambda_{\rm vac}$\tablenotemark{a}}&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{log(f$\lambda$)\tablenotemark{a}}&
\multicolumn{1}{c}{W$_{\lambda}$\tablenotemark{b}}&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{$\Delta v$\tablenotemark{c}}&
\multicolumn{1}{c}{W$_{\lambda}$(HV)}\\
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{(\AA)}&
\multicolumn{2}{c}{ }&
\multicolumn{1}{c}{(m\AA)}&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{(km s$^{-1}$)}&
\multicolumn{1}{c}{(m\AA)}}
\startdata
C I &1138.384  & & 0.580\tablenotemark{d} & 14.8$\pm$5.2 & & $-$39.7 &\nodata\nl
 &1138.5609 & & 0.136 & 8.9$\pm$4.7& &\nodata&\nodata\nl
 &1139.793  & & 1.206 & 36.8$\pm$4.9&B& $-$36.6 &\nodata\nl
 &1140.0096 & & 0.573\tablenotemark{d} & 12.5$\pm$4.1&B& $-$34.7 &\nodata\nl
 &1157.1857 & &$-$0.197\tablenotemark{d}& 4.2$\pm$1.9& &\nodata&\nodata\nl
 &1157.9097 & & 1.451\tablenotemark{d} & 49.3$\pm$4.0&B&\nodata&\nodata\nl
 &1158.3240 & & 0.810\tablenotemark{d} & 18.0$\pm$1.8&&$-$41.2&\nodata\nl
 &1188.8332 & & 1.104\tablenotemark{d} & 39.9$\pm$1.8&B&\nodata&\nodata\nl
 &1190.0207 & & $-$0.254\tablenotemark{d} & \multicolumn{2}{c}{blend with Si II}&\nodata&\nodata\nl
 &1192.2175 & & $-$0.004\tablenotemark{d} & 5.4$\pm$1.3&&$-$33.7&\nodata\nl
 &1193.0308 & & 1.731\tablenotemark{d} & \multicolumn{2}{c}{blend with Si II}&\nodata&\nodata\nl
 &1193.9955 & & 1.184\tablenotemark{d} & 27.7$\pm$2.2&B&$-$35.3&\nodata\nl
 &1260.7355 &H& 1.680\tablenotemark{d} & 37.6$\pm$1.4&&(+2.3)&\nodata\nl
 &1260.7355 & & 1.680\tablenotemark{d} & 36.3$\pm$1.6&&$-$35.4&\nodata\nl
 &1276.4825 & & 0.758\tablenotemark{e} & 14.6$\pm$1.4&&$-$36.3&\nodata\nl
 &1277.2454 & & 2.077\tablenotemark{d} & 75.0$\pm$1.9&B&$-$36.8&\nodata\nl
 &1280.1353 & & 1.467\tablenotemark{d} & 34.4$\pm$1.5&&$-$36.2&\nodata\nl
 &1328.8333 & & 1.923\tablenotemark{d} & 45.2$\pm$1.9&&$-$33.4&\nodata\nl
 &1560.3092 & & 2.050\tablenotemark{d} & 60.2$\pm$2.2& &$-$25.0&$<$1.9\nl
 &1656.9283 & & 2.362 & 97.8$\pm$2.6&B&$-$24.5&\nodata\nl
 &\nl
C I* &1139.5143 & & 1.082 & $<$4.9& &\nodata&\nodata\nl
 &1140.006  & & 0.603 & \multicolumn{2}{c}{blend with C I}&\nodata&\nodata\nl
 &1140.3573 & & 0.390 & $<$4.8& &\nodata&\nodata\nl
 &1157.7695 & & 1.326\tablenotemark{e} & $<$1.9& &\nodata&\nodata\nl
 &1158.1296 & & 0.849\tablenotemark{d} & \multicolumn{2}{c}{blend with C I}&\nodata&\nodata\nl
 &1158.7319 &S& 0.337 & 2.9$\pm$1.7& &\nodata&\nodata\nl
 &1188.9925 &S& 0.736\tablenotemark{d} & 5.5$\pm$1.7&B&$-$34.9&\nodata\nl
 &1189.0650 & & 0.664\tablenotemark{d} & \multicolumn{2}{c}{blend with C I*}&\nodata&\nodata\nl
 &1189.2487 & & 0.529\tablenotemark{e} & $<$1.0& &\nodata&\nodata\nl
 &1192.4507 &S& 0.226\tablenotemark{d} & 2.4$\pm$2.1& &\nodata&\nodata\nl
 &1193.0088 & & 1.541\tablenotemark{d} & \multicolumn{2}{c}{blend with Si II}&\nodata&\nodata\nl
 &1193.2643 & & 1.090\tablenotemark{d} & \multicolumn{2}{c}{blend with Si II}&\nodata&\nodata\nl
 &1193.6787 & & 1.085\tablenotemark{e} & 8.0$\pm$2.1&B&$-$35.3&\nodata\nl
 &1194.2293 & & 0.323\tablenotemark{d} & \multicolumn{2}{c}{blend with C I*\tablenotemark{f}}&\nodata&\nodata\nl
 &1194.4055 & & 0.581\tablenotemark{d} & 11.4$\pm$3.1\tablenotemark{f}&B&\nodata&\nodata\nl
 &1260.9266 &HP& 1.231\tablenotemark{d} & 10.7$\pm$0.8& &+2.3&\nodata\nl
 &1260.9962 &HP& 1.122\tablenotemark{d} & 9.2$\pm$0.8& &+2.2&\nodata\nl
 &1261.1223 &HP& 1.268\tablenotemark{d} & 11.5$\pm$0.8& &+2.2&\nodata\nl
 &1276.7498 &S& 0.508\tablenotemark{d} & 1.9$\pm$1.3& &\nodata&\nodata\nl
 &1277.2823 & & 1.955\tablenotemark{d} & \multicolumn{2}{c}{blend with C I}&\nodata&\nodata\nl
 &1277.5130 &P& 1.455\tablenotemark{d} & 30.4$\pm$1.9&B&$-$36.0&\nodata\nl
 &1279.0558 & & $-$0.026\tablenotemark{d} & $<$1.3& &\nodata&\nodata\nl
 &1279.8904 &P& 1.208 & 12.9$\pm$1.3& &$-$36.0&\nodata\nl
 &1280.4042 &S& 0.737\tablenotemark{d} & 5.8$\pm$1.7&B&$-$36.3&\nodata\nl
 &1280.5970 &S& 0.936\tablenotemark{d} & 5.6$\pm$1.5& &$-$36.3&\nodata\nl
 &1329.0853 &P& 1.452\tablenotemark{d} & \multicolumn{2}{c}{blend with C I*}&\nodata&\nodata\nl
 &1329.1004 &P& 1.539\tablenotemark{d} & 43.4$\pm$2.0&B&$-$33.9&\nodata\nl
 &1329.1233 &P& 1.328\tablenotemark{d} & \multicolumn{2}{c}{blend with C I*}&\nodata&\nodata\nl
 &1560.6822 &P& 1.925\tablenotemark{d} & 54.6$\pm$2.4&B&$-$24.9&$<$2.2\nl
 &1560.7090 &P& 1.449\tablenotemark{d} & \multicolumn{2}{c}{blend with C I*}&\nodata&\nodata\nl
 &1656.2672 &P& 1.989 & 41.3$\pm$2.2&&$-$24.8&\nodata\nl
 &1657.3792 &P& 1.771 & 33.7$\pm$2.5& &$-$24.3&\nodata\nl
 &1657.9068 &P& 1.894 & 35.3$\pm$2.1& &$-$24.1&\nodata\nl
 &\nl
C I** &1139.8120 & & 1.129 & \multicolumn{2}{c}{blend with C I}&\nodata&\nodata\nl
 &1158.0186 & & 1.375\tablenotemark{d} & \multicolumn{2}{c}{blend with C I}&\nodata&\nodata\nl
 &1158.1315 & & 0.627\tablenotemark{d} & \multicolumn{2}{c}{blend with C I}&\nodata&\nodata\nl
 &1158.4919 & & $-$0.549\tablenotemark{d} & $<$1.5& &\nodata&\nodata\nl
C I** &1189.4469 & & 0.602\tablenotemark{d} & $<$1.2& &\nodata&\nodata\nl
 &1189.6307 &S& 1.056\tablenotemark{d} & 1.5$\pm$1.2& &\nodata&\nodata\nl
 &1193.2401 & & 1.639\tablenotemark{d} & \multicolumn{2}{c}{blend with Si II}&\nodata&\nodata\nl
 &1193.3932 & & 1.018\tablenotemark{d} & \multicolumn{2}{c}{blend with Si II}&\nodata&\nodata\nl
 &1193.6489 & & $-$0.387\tablenotemark{d} & \multicolumn{2}{c}{blend with C I*}&\nodata&\nodata\nl
 &1194.0635 & & 0.844\tablenotemark{d} & \multicolumn{2}{c}{blend with C I}&\nodata&\nodata\nl
 &1261.4257 &HS& 1.105\tablenotemark{d} & 1.7$\pm$0.6& &+2.4&\nodata\nl
 &1261.5519 &HS& 1.582\tablenotemark{d} & 5.4$\pm$0.9& &+2.4&\nodata\nl
 &1277.5496 & & 2.005\tablenotemark{d} & \multicolumn{2}{c}{blend with C I*}&\nodata&\nodata\nl
 &1277.7229 &S& 1.297\tablenotemark{d} & 2.1$\pm$1.3& &\nodata&\nodata\nl
 &1277.9538 & & 0.019\tablenotemark{d} & $<$1.3& &\nodata&\nodata\nl
 &1279.2286 & & 0.684\tablenotemark{d} & $<$1.3& &\nodata&\nodata\nl
 &1280.3328 & & 1.260\tablenotemark{d} & \multicolumn{2}{c}{blend with C I*}&\nodata&\nodata\nl
 &1280.8470 & & 0.799\tablenotemark{d} & $<$1.1&\nodata&\nodata\nl
 &1329.5775 &P& 1.801\tablenotemark{d} & 10.8$\pm$1.9&B&$-$33.7&\nodata\nl
 &1329.6005 &P& 1.325\tablenotemark{d} & \multicolumn{2}{c}{blend with C I**}&\nodata&\nodata\nl
 &1561.3402 &P& 1.227\tablenotemark{d} & \multicolumn{2}{c}{blend with C I**}&\nodata&\nodata\nl
 &1561.3667 &P& 0.048\tablenotemark{d} & \multicolumn{2}{c}{blend with C I**}&\nodata&\nodata\nl
 &1561.4384 &P& 1.974\tablenotemark{d} & 24.1$\pm$2.4&B&$-$24.9&$<$1.8\nl
 &1657.0082 & & 2.236 & \multicolumn{2}{c}{blend with C I}&\nodata&\nodata\nl
 &1658.1212 &P& 1.771 & 9.8$\pm$1.8&&$-$24.0&\nodata\nl
 &\nl
C II &1334.5323 &HP& 2.229\tablenotemark{d} & 267.5$\pm$3.7& &+2.1&121.7$\pm$1.5\nl
 &1334.5323 & & 2.229\tablenotemark{d} & 251.5$\pm$3.5& &\nodata&122.6$\pm$2.5\nl
 &2325.403  &H&$-$3.872\tablenotemark{d} &  $<$0.6& &\nodata&\nodata\nl
 &\nl
C II* &1335.6627 &H& 1.229\tablenotemark{d} & \multicolumn{2}{c}{blend with C II*}&\nodata&\nodata\nl
 &1335.7077 &HP& 2.183\tablenotemark{d} & 175.3$\pm$2.7&B&+1.7&9.3$\pm$2.3\nl
 &1335.7077 & & 2.183\tablenotemark{d} & 170.0$\pm$2.6&B&\nodata&11.2$\pm$2.8\nl
 &\nl
C IV &1548.195  &P& 2.470 & 37.6$\pm$4.1& &\nodata&$<$2.6\nl
 &1550.770  &P& 2.169 & 20.7$\pm$3.3& &\nodata&$<$2.6\nl
 &\nl
N I &1134.1653 & & 1.237\tablenotemark{d} & 116.3$\pm$17.9& & $-$39.5 &\nodata\nl
 &1134.4149 & & 1.526\tablenotemark{d} & 109.1$\pm$22.6& & $-$38.1 &\nodata\nl
 &1134.9803 & & 1.691\tablenotemark{d} & 128.4$\pm$21.8& & $-$37.3 &\nodata\nl
 &1159.817  &P& $-$2.006 & 3.4$\pm$1.8& &\nodata&\nodata\nl
 &1160.937  &S& $-$2.553 & 1.7$\pm$1.2& &\nodata&\nodata\nl
 &1199.5496 & & 2.193\tablenotemark{d} & 161.3$\pm$2.8\tablenotemark{f}&B&\nodata&$<$2.5\nl
 &1200.2233 & & 2.015\tablenotemark{d} & 138.3$\pm$2.3\tablenotemark{f}& &$-$13.8&\nodata\nl
 &1200.7098 & & 1.713\tablenotemark{d} & 132.3$\pm$2.5\tablenotemark{f}& &$-$13.9&\nodata\nl
 &\nl
N II &1083.990 &P&2.096\tablenotemark{d}& 157.5$\pm$4.5\tablenotemark{g}& &\nodata&41.5$\pm$4.1\nl
 &\nl
N V &1238.821  &P& 2.286 & 7.1$\pm$1.1& &\nodata&\nodata\nl
 &1242.804  &P& 1.986 & 5.3$\pm$1.6& &\nodata&\nodata\nl
 &\nl
O I &1302.1685 & & 1.831\tablenotemark{d} & 185.9$\pm$2.4& & $-$33.8 &$<$1.7\nl
 &1355.5977 &P& $-$2.803\tablenotemark{d} & 3.7$\pm$1.7&&$-$29.1&\nodata\nl
 &\nl
%O I* &1304.8576 & & 1.804 & 5.6$\pm$2.0&$\oplus$?&\nodata&\nodata\nl
 %&\nl
%O I** &1306.0286 & & 1.804 & 1.8$\pm$1.6&$\oplus$?&\nodata&\nodata\nl
 %&\nl
Na I &5891.5833 &HP&3.570&215.3$\pm$3.7&&+0.1&\nodata\nl
 &5897.5581 &HP&3.273&183.2$\pm$4.0&&+0.1&\nodata\nl
 &\nl
Mg I &1651.1636 & & 0.036 & $<$2.1& &\nodata&\nodata\nl
 &1658.3115 & & 0.163 & $\la$1.2& &\nodata&\nodata\nl
 &1668.4288 & & 0.302 & 3.1$\pm$1.7&&$-$25.7&\nodata\nl
 &1747.7937 &HP& 1.213&12.5$\pm$1.8&&$-$1.0&\nodata\nl
 &1827.9351 &HP& 1.651&25.0$\pm$1.6&&$-$1.1&\nodata\nl
 &2026.4768 &HP& 2.369&45.1$\pm$2.3&&$-$1.0&$<$3.8\nl
 &\nl
Mg II &1239.9253 &P&$-$0.163\tablenotemark{d}& 24.6$\pm$1.3&&$-$36.2&\nodata\nl
 &1240.3947 &P&$-$0.464\tablenotemark{d}& 17.8$\pm$1.2&&$-$36.5&\nodata\nl
 &2796.352  &HP&3.234&405.8$\pm$4.2& & $-$8.0&77.7$\pm$2.9\nl
 &2803.531  &HP&2.933&369.9$\pm$3.9& & $-$7.0&44.7$\pm$3.7\nl
 &\nl
Al I &2367.7762 &HP&2.398&$<$1.8& &\nodata&$<$3.3\nl
 &\nl
Al II &1670.7874 &P& 3.486 & 148.2$\pm$2.6& &$-$22.7&20.1$\pm$2.6\nl
 &\nl
Al III &1854.7164 &HP&3.017&11.6$\pm$4.3& &($-$4.5)&2.3$\pm$1.8\nl
 &1862.7895 &HP&2.716&6.0$\pm$2.8& &($-$4.5)&1.4$\pm$1.2\nl
 &\nl
Si I &1562.002  & & 2.769\tablenotemark{e} & $<$1.9& &\nodata&\nodata\nl
 &1845.5202 &S& 2.58:\tablenotemark{d} & 7.7$\pm$4.7\tablenotemark{f}& &\nodata&\nodata\nl
 &2515.0725 &HP&2.723\tablenotemark{d}&6.7$\pm$1.2&&$-$8.7&$<$1.7\nl
 &\nl
Si II &1190.4158 & & 2.474 & 170.0$\pm$4.1&B& $-$33.9 &8.6$\pm$2.2\nl
 &1193.2897 & & 2.775 & 236.6$\pm$5.3&B& $-$33.9 &18.9$\pm$1.2\nl
 &1260.4221 &HS& 3.104 & 235.2$\pm$3.2&B&(+2.9)&44.6$\pm$1.7\nl
 &1260.4221 & & 3.104 & 234.7$\pm$2.6&B& $-$32.2 &44.6$\pm$2.0\nl
 &1304.3702 & & 2.067\tablenotemark{d} & 140.3$\pm$2.2& & $-$32.6 &3.4$\pm$1.9\nl
 &1526.7066 & & 2.288\tablenotemark{d} &175.7$\pm$10.3& &\nodata&\nodata\nl
 &1808.0126 &HP&0.575\tablenotemark{d}&67.4$\pm$4.1&&$-$0.9&\nodata\nl
 &\nl
Si II* &1194.5002 & & 2.872 & \multicolumn{2}{c}{blend with C I*\tablenotemark{f}}&\nodata&\nodata\nl
 &1197.3938 & & 2.173 & $<$2.0\tablenotemark{f}& &\nodata&\nodata\nl
 &1264.7377 &P& 3.058 & 4.2$\pm$1.5& &\nodata&\nodata\nl
 &1265.0020 & & 2.104 & $<$1.9& &\nodata&\nodata\nl
 &1533.4312 & & 2.306\tablenotemark{d} & $<$3.8\tablenotemark{f}& &\nodata&\nodata\nl
 &\nl
Si III &1206.500\tablenotemark{f}  &P& 3.304 & 181.1$\pm$2.7& &\nodata&92.8$\pm$2.1\nl
 &\nl
Si IV &1393.755  &P& 2.855 & 10.1$\pm$2.6& &\nodata&$<$2.4\nl
 &1402.770  &P& 2.554 & 4.4$\pm$2.4& &\nodata&$<$2.4\nl
 &\nl
P I &1381.4760 &P& 2.038 & $<$1.8& &\nodata&\nodata\nl
 &1674.5953 & & 1.440 & $<$1.7& &\nodata&\nodata\nl
 &1679.6969 & & 1.616 & $<$1.7& &\nodata&\nodata\nl
 &\nl
P II &1152.818  & & 2.435 & 46.1$\pm$10.8\tablenotemark{g}& &\nodata&\nodata\nl
 &1301.874  &P& 1.351 & 18.2$\pm$1.8&&$-$32.5&\nodata\nl
 &1532.533  &P& 1.067 &12.0$\pm$3.8\tablenotemark{f}& &2.2&\nodata\nl
 &\nl
%P III & 1334.813 &P& 1.576 & $<$x.x & &\nodata&\nodata\nl
% &\nl
S I &1247.1602 & & 0.742\tablenotemark{d} & $<$1.9& &\nodata&\nodata\nl
 &1270.7804 & & 1.039\tablenotemark{d} & $<$2.1\tablenotemark{f}& &\nodata&\nodata\nl
 &1295.6531 &P& 2.052\tablenotemark{d} & 8.2$\pm$2.0&&$-$33.0&\nodata\nl
 &1296.1739 & & 1.455\tablenotemark{d} & 6.9$\pm$2.0& &$-$31.9&\nodata\nl
 &1303.4300  & & 0.769\tablenotemark{d} & $<$1.4& &\nodata&\nodata\nl
 &1401.5142 &S& 1.267\tablenotemark{d} & 2.8$\pm$1.6& &\nodata&\nodata\nl
 &1807.3113 &HP& 2.239\tablenotemark{d}&13.5$\pm$1.9&&$-$0.9&$<$3.4\nl
 &\nl
S II &1250.584  & & 0.834 & 76.3$\pm$2.5&&$-$34.5&\nodata\nl
 &1253.811  & & 1.135 & 95.8$\pm$2.2&&$-$34.4&\nodata\nl
 &1259.519  &H& 1.311 & 111.3$\pm$1.3&&(+1.9)&1.4$\pm$1.3\nl
 &1259.519  & & 1.311 & 109.0$\pm$2.5&& $-$34.5 &2.1$\pm$1.5\nl
 &\nl
S III &1190.208  & & 1.421 & \multicolumn{2}{c}{blend with Si II}&\nodata&$<$1.4\nl
 &\nl
Cl I &1167.1480 & & 1.048\tablenotemark{e} & $<$1.3& &\nodata&\nodata\nl
 &1188.7742 & & 1.937 & \multicolumn{2}{c}{blend with C I}&\nodata&\nodata\nl
 &1335.7258 &H& 1.521 & \multicolumn{2}{c}{blend with C II}&\nodata&\nodata\nl
 &1347.2396 &P& 2.314\tablenotemark{d} & 22.8$\pm$2.0&&$-$30.3&\nodata\nl
 &\nl
K I &7701.093  &HP&3.417&43.8$\pm$3.1&&+0.4&\nodata\nl
 &\nl
Ca I &4227.918  &HP&3.870&4.1$\pm$0.6&&+0.4&\nodata\nl
 &\nl
Ca II &3934.777  &HP&3.397&74.5$\pm$1.5&&+0.0&\nodata\nl
 &\nl
Ti II &3384.740&P&3.061&5.5$\pm$0.7\tablenotemark{h}&&\nodata&\nodata\nl
 &\nl
Cr II &2026.269  &H&0.980&$<$2.0& &\nodata&\nodata\nl
 &2056.254  &HP&2.338\tablenotemark{d}&19.2$\pm$3.6& &$-$0.9&\nodata\nl
 &2062.234  &HP&2.205\tablenotemark{d}&11.9$\pm$2.8& &$-$1.2&\nodata\nl
 &\nl
Mn I &2795.641  &H&3.198&$\leq$1.0& &\nodata&\nodata\nl
 &2799.094  &H&3.069&$\leq$1.0& &\nodata&\nodata\nl
 &2801.907  &H&2.909&$\leq$1.0& &\nodata&\nodata\nl
 &average &HP&3.07\phn&0.5$\pm$0.3 & &\nodata&\nodata\nl
 &\nl
Mn II &1162.015  & & 1.45:\tablenotemark{d} & 5.5$\pm$1.8& &$-$40.1&\nodata\nl
 &1163.326  & & 1.32:\tablenotemark{d} & 3.1$\pm$1.6& &$-$43.1&\nodata\nl
 &1164.208  & & 1.11:\tablenotemark{d} & \multicolumn{2}{c}{blend with Ge II}&\nodata&\nodata\nl
 &1197.184  &P& 2.273 & 21.6$\pm$2.3\tablenotemark{f}&&$-$14.0&\nodata\nl
 &1199.391  & & 2.104 & \multicolumn{2}{c}{blend with N I\tablenotemark{f}}&\nodata&\nodata\nl
 &1201.118  &P& 2.024 & 12.9$\pm$2.0\tablenotemark{f}&&$-$12.8&\nodata\nl
 &\nl
Fe I &2484.0211 &HP&3.141&5.5$\pm$1.0&&$-$6.0&$<$2.2\nl
 &2523.6084 &HP&2.848&3.5$\pm$0.9&&$-$7.9&\nodata\nl
 &\nl
Fe II &1142.3656 &S& 0.450\tablenotemark{d} & 6.0$\pm$2.4& &$-$37.0&\nodata\nl
 &1143.2260 & & 1.182\tablenotemark{e} & 28.7$\pm$4.0& &$-$34.9&\nodata\nl
 &1144.9379 & & 2.080\tablenotemark{e} & 59.7$\pm$3.7& &$-$33.4&\nodata\nl
 &1260.533  &H& 1.499 & \multicolumn{2}{c}{blend with Si II}&+2.9&\nodata\nl
 &1565.5255 & &$-$1.569 & $<$1.9& &\nodata&\nodata\nl
 &1608.4511 &P& 1.970\tablenotemark{d} & 82.8$\pm$2.4& &$-$25.1&$<$1.9\nl
 &1611.2005 & & 0.321\tablenotemark{d}& 9.8$\pm$2.1& &$-$25.8&\nodata\nl
 &2249.8768 &HP& 0.612\tablenotemark{d}&14.7$\pm$2.2&&$-$5.4&\nodata\nl
 &2344.214  &HP& 2.427\tablenotemark{d}&178.3$\pm$4.6&&$-$2.7&\nodata\nl
 &2367.5905 &H&$-$0.828\tablenotemark{e}&$<$1.8& &\nodata&\nodata\nl
 &2374.4612 &HP& 1.871\tablenotemark{d}&106.5$\pm$4.0&&$-$1.4&$<$3.5\nl
 &\nl
Co I &2522.122  &HP&2.762&$<$0.7& &\nodata&\nodata\nl
 &\nl
Co II &1187.417  & & 1.169 & $<$1.1& &\nodata&\nodata\nl
 &1547.946  & & 1.580 & \multicolumn{2}{c}{blend with C IV}&\nodata&\nodata\nl
 &1552.760  & & 1.256\tablenotemark{d} & $<$1.8& &\nodata&\nodata\nl
 &2026.407  &HP& 1.404\tablenotemark{d}&$<$2.3& &\nodata&\nodata\nl
 &2059.471  &HS& 1.189\tablenotemark{d}&$<$1.6& &\nodata&\nodata\nl
 &\nl
Ni I &2320.744  &HP& 3.201&$<$0.6& &\nodata&\nodata\nl
 &\nl
Ni II &1317.217  &P& 2.009\tablenotemark{d} & 7.8$\pm$3.0\tablenotemark{f}& & $-$4.6 &\nodata\nl
 &1370.132  &P& 2.020\tablenotemark{d} & 10.9$\pm$2.6\tablenotemark{f}& & $-$5.2 &\nodata\nl
 &1393.324  & & 1.146\tablenotemark{d} & $<$2.1& &\nodata&\nodata\nl
 &1412.866  & & 0.698\tablenotemark{d} & $<$1.6& &\nodata&\nodata\nl
 &1741.549  &HP& 1.863\tablenotemark{d}&9.8$\pm$2.6&&0.0&\nodata\nl
Ni II &1804.473  &H& 0.836\tablenotemark{d}&$<$1.9& &\nodata&\nodata\nl
 &\nl
Cu II &1358.7730 &P& 2.713 & 4.0$\pm$1.6& &$-$27.7&\nodata\nl
 &\nl
Zn I &1589.5610 &P& 2.287 & $<$2.1& &\nodata&\nodata\nl
 &\nl
Zn II &2026.136  &HP& 3.018\tablenotemark{d}&73.7$\pm$4.1&&$-$0.9&\nodata\nl
 &2062.664  &HP& 2.717\tablenotemark{d}&62.0$\pm$4.5&&$-$2.2&\nodata\nl
 &\nl
Ga II &1414.402  &P& 3.406 & 4.6$\pm$2.0& &$-$25.1&\nodata\nl
 &\nl
Ge II &1164.272  & & 2.513\tablenotemark{d} & 3.5$\pm$2.0&B&\nodata&\nodata\nl
 &1237.0591 &P& 3.183\tablenotemark{d} & 10.6$\pm$1.9&&$-$38.0&\nodata\nl
 &1602.4863 & & 2.362\tablenotemark{d} & 2.5$\pm$2.3& &\nodata&\nodata\nl
 &\nl
Kr I &1164.8672 & & 2.344\tablenotemark{d} & $<$1.6& &\nodata&\nodata\nl
 &1235.8380 & & 2.402\tablenotemark{d} & $<$1.9& &\nodata&\nodata\nl
 & average &P& 2.37\phn & $\la$1.3 & &\nodata&\nodata\nl
 &\nl
Sn II &1400.440  &P& 3.158 & 1.6$\pm$1.4& &\nodata&\nodata\nl
\enddata
\tablenotetext{a}{Vacuum wavelengths and $f$-values from Morton (1991), unless noted otherwise.  H = high-resolution spectra (FWHM $\leq$ 3.7 km s$^{-1}$).  P = primary source for column density; S = secondary source for column density.}
\tablenotetext{b}{B = major contributor to blend.  High-velocity absorption is not included (see last column). Uncertainties and limits are 2-$\sigma$.}
\tablenotetext{c}{Observed velocity offset relative to Ca II.}
\tablenotetext{d}{Revised value which differs from Morton (1991) by 0.01 dex or more; see Appendix for details.}
\tablenotetext{e}{Possibly discrepant oscillator strength; see Appendix for details.}
\tablenotetext{f}{Data from program 2584, obtained from {\it HST} archive.}
\tablenotetext{g}{Data from {\it Copernicus}; see Cowie et al. (1979) and Jenkins et al. (1986).}
\tablenotetext{h}{Data from Magnani \& Salzer (1991).}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lllrrcccl}
\scriptsize
\tablecolumns{9}
\tablenum{4}
\tablecaption{23 Ori --- Molecular Column Densities \label{tab:mol}}
\tablehead{
\multicolumn{1}{c}{Molecule}&
\multicolumn{1}{c}{$\lambda$}&
\multicolumn{1}{c}{Transition}&
\multicolumn{1}{c}{log(f$\lambda$)\tablenotemark{a}}&
\multicolumn{1}{c}{W$_{\lambda}$\tablenotemark{b}}&
\multicolumn{1}{c}{N\tablenotemark{c}}&
\multicolumn{1}{c}{b\tablenotemark{c}}&
\multicolumn{1}{c}{v\tablenotemark{c}}&
\multicolumn{1}{c}{Ref}\\
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{(\AA)}&
\multicolumn{2}{c}{ }&
\multicolumn{1}{c}{(m\AA)}&
\multicolumn{1}{c}{(cm$^{-2}$)}&
\multicolumn{1}{c}{(km s$^{-1}$)}&
\multicolumn{1}{c}{(km s$^{-1}$)}}
\startdata
CH&4300.3132&A-X (0,0) & 1.341 &4.0$\pm$0.7&4.9$\pm$0.4e12&2.4$\pm$0.2&23.1$\pm$0.1&W99\nl
 &\nl
CH$^+$&4232.548&A-X (0,0) & 1.367 &9.4$\pm$0.9&11.4$\pm$0.4e12&2.7$\pm$0.1&23.6$\pm$0.1&W99\nl
 &\nl
CN&3874.602&B-X (0,0)& 2.117 &$<$1.1&$<$2.5e11&\nodata&\nodata&W99\nl
 &\nl
CO&1150.483&B-X (0,0)& 0.716 &$<$4&$<$2.3e13&\nodata&\nodata&W99\nl
  &1344.186&A-X (7,0)& 0.745 &$<$3&$<$4.4e13&\nodata&\nodata&W99\nl
  &1392.525&A-X (6,0)& 1.305 &$<$3&$<$1.1e13&\nodata&\nodata&W99\nl
  &1544.448&A-X (0,0)& 1.387 &$<$4&$<$1.0e13&\nodata&\nodata&W99\nl
 &\nl
H$_2$&1108.128&0-0, R(0)& 0.283 &77$\pm$15&4.0$\pm$1.0e17& \nodata&\nodata&FJ,W99\nl
     &1108.634&0-0, R(1)& 0.113 & 73$\pm$14&1.2$^{+0.6}_{-0.3}$e18& \nodata&\nodata&FJ,W99\nl
     &1096.439&1-0, P(2)& 0.398 & 32$\pm$15&1.0$\pm$0.5e17&\nodata&\nodata&B,W99\nl
     &1079.226&2-0, R(2)& 0.902 & 51$\pm$13& \nodata & \nodata &\nodata&FJ\nl
     &1115.896&0-0, P(3)& $-$0.105 & 46$\pm$15&3.0$\pm$1.0e17& \nodata&\nodata&FJ,W99\nl
     &1096.725&1-0, R(3)& 0.589 & 66$\pm$15& \nodata & \nodata &\nodata&B\nl
     &1081.710&2-0, R(3)& 0.887 & 75$\pm$21& \nodata & \nodata &\nodata&FJ\nl
     &1053.976&4-0, R(3)& 1.175 & 71$\pm$10& \nodata & \nodata &\nodata&B\nl
     &1085.144&2-0, R(4)& 0.881 & $<$25&4.0$\pm$2.0e15&\nodata&\nodata&FJ,W99\nl
     &1070.898&3-0, R(4)& 1.059 & 33$\pm$ 7& \nodata & \nodata &\nodata&B\nl
     &1125.539&0-0, P(5)& $-$0.087 & 21$\pm$15&1.5$\pm$1.0e15& \nodata&\nodata&FJ,W99\nl
     &1089.512&2-0, R(5)& 0.832 & $<$28& \nodata & \nodata &\nodata&FJ\nl
     &1113.868&3-1, P(1)& 1.196 & $<$41&$<$4.7e13& \nodata &\nodata&FJ\nl
     &1097.843&4-1, R(1)& 1.389 & $<$11& \nodata & \nodata &\nodata&FJ\nl
     & \nodata & total & \nodata & \nodata &2.0$^{+0.6}_{-0.3}$e18&\nodata&\nodata&W99\nl
\enddata
\tablerefs{W99 = this study; B = Bohlin et al. (1983); FJ = Frisch \& Jura (1980)}
\tablenotetext{a}{Oscillator strengths from Morton \& Noreau (1994) for CO; from Morton \& Dinerstein (1976) or Frisch \& Jura (1980) for H$_2$.}
\tablenotetext{b}{Uncertainties and limits are 2-$\sigma$.}
\tablenotetext{c}{Uncertainties are 1-$\sigma$; limits are 2-$\sigma$.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccc}
\scriptsize
\tablecolumns{5}
\tablenum{5}
\tablecaption{Galactic Abundance and Depletion Patterns \label{tab:refab}}
\tablewidth{0pt}
 
\tablehead{
 & Solar & \multicolumn{3}{c}{-~-~-~Depletions~-~-~-} \\
Element & Abundance\tablenotemark{a} & Cold\tablenotemark{b} & Warm\tablenotemark{b} & Halo\tablenotemark{c}\\
}
\startdata
C &8.55&$-$0.4&$-$0.4&($-$0.4)\nl
N &7.97&$-$0.1&$-$0.1&($-$0.1)\nl
O &8.87&$-$0.4&$-$0.4&($-$0.4)\nl
Na&6.31&$-$0.6&$-$0.4&($-$0.2)\nl
Mg&7.58&$-$1.1&$-$0.5&$-$0.3\nl
Al&6.48&$-$2.4&$-$1.1&($-$0.6)\nl
Si&7.55&$-$1.3&$-$0.4&$-$0.3\nl
P &5.57&$-$0.5&$-$0.2&($-$0.1)\nl
S &7.27&\nodata&\phs0.0&\phs0.0\nl
Cl&5.27&$-$0.6&$-$0.2&\nodata\nl
K &5.13&$-$0.6&$-$0.4&($-$0.2)\nl
Ca&6.34&$-$3.6&$-$2.0&($-$0.8)\nl
Ti&4.93&$-$2.8&$-$1.2&$-$0.7\nl
Cr&5.68&$-$2.1&$-$1.2&$-$0.6\nl
Mn&5.53&$-$1.5&$-$1.0&$-$0.7\nl
Fe&7.51&$-$2.2&$-$1.4&$-$0.6\nl
Co&4.91&$-$2.1&$-$0.9&\nodata\nl
Ni&6.25&$-$2.2&$-$1.4&$-$0.6\nl
Cu&4.27&$-$1.4&$-$1.1&\nodata\nl
Zn&4.65&$-$0.4&$-$0.2&$-$0.1\nl
Ga&3.13&$-$1.1&$-$0.6&\nodata\nl
Ge&3.63&$-$0.8&$-$0.5&\nodata\nl
Kr&3.23&$-$0.2&$-$0.2&($-$0.2)\nl
Sn&2.14&$-$0.1&\phs0.0&(\phs0.0)\nl
\enddata
\tablenotetext{a}{Solar system meteoritic (C1 carbonaceous chondritic) or photospheric (for C, N, and O) values from Anders \& Grevesse (1989) and Grevesse \& Noels (1993); logarithmic, with H = 12.00.}
\tablenotetext{b}{Updated from Jenkins (1987); see Lauroesch et al. (1996) and Welty et al. (1997, 1999a).  
Differences from previous versions are due to use of meteoritic reference abundances (P, S, Cl, Ti, Mn), new $f$-values (C, Mg, Co, Ni, Ge; see Appendix), and recent studies of C II [Sofia et al. (1997)], N I [Meyer et al. (1997)], O I [Meyer et al. (1998)], and Kr I [Cardelli \& Meyer (1997)].
Warm cloud value for Ca estimated in this paper ($\S$ 3.2.3).
Depletions for heavy elements Cu, Ga, Ge, and Sn are based on values in Hobbs et al. (1993), Cardelli (1994), and Lambert et al. (1998.)}
\tablenotetext{c}{Adapted from Savage \& Sembach (1996); Fitzpatrick (1996b); and references therein.  Values in () are estimated.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccc}
\scriptsize
\tablecolumns{10}
\tablenum{6}
\tablecaption{23 Ori --- H I Region (WLV, SLV) Component Structure\tablenotemark{a} \label{tab:h1cmp}}
\tablewidth{0pt}
\tablehead{
\multicolumn{1}{c}{Comp}&
\multicolumn{1}{c}{$v_{\odot}$}&
\multicolumn{1}{c}{Na I}&
\multicolumn{1}{c}{K I}&
\multicolumn{1}{c}{Ca I}&
\multicolumn{1}{c}{Ca II}&
\multicolumn{1}{c}{Si II}&
\multicolumn{1}{c}{S II\tablenotemark{b}}&
\multicolumn{1}{c}{Fe II}&
\multicolumn{1}{c}{Zn II}\\
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{(km s$^{-1}$)}&
\multicolumn{1}{c}{5891}&
\multicolumn{1}{c}{7701}&
\multicolumn{1}{c}{4227}&
\multicolumn{1}{c}{3934}&
\multicolumn{1}{c}{1808}&
\multicolumn{1}{c}{1259}&
\multicolumn{1}{c}{2250}&
\multicolumn{1}{c}{2026}\\
\multicolumn{2}{c}{ }&
\multicolumn{1}{c}{5897}&
\multicolumn{5}{c}{ }&
\multicolumn{1}{c}{2344}&
\multicolumn{1}{c}{2062}\\
\multicolumn{8}{c}{ }&
\multicolumn{1}{c}{2374}&
\multicolumn{1}{c}{ }\\
}
\startdata
10W&(0.4)&0.4$\pm$0.3e10&$<$0.2e10&$<$0.3e10&0.6$\pm$0.2e10&1.0$\pm$0.9e13&3.0$\pm$0.5e13&2.2$\pm$0.2e12&$<$0.3e11\nl
&&(2.75)&\nodata&\nodata&(2.5)&(2.6)&(2.55)&(2.45)&(2.4)\nl
 &\nl
11W& 4.9$\pm$0.2&8.8$\pm$0.4e10&$<$0.2e10&$<$0.3e10&4.9$\pm$0.2e10&6.0$\pm$1.3e13&16.0$\pm$1.0e13&8.2$\pm$0.3e12&3.0$\pm$0.4e11\nl
&&(2.9)&\nodata&\nodata&2.7$\pm$0.3&(2.8)&(2.75)&(2.65)&(2.6)\nl
 &\nl
12W& 9.9$\pm$0.8&6.2$\pm$0.5e10&$<$0.2e10&$<$0.3e10&2.2$\pm$0.2e10&6.6$\pm$1.8e13&16.0$\pm$1.0e13&5.0$\pm$0.4e12&2.7$\pm$0.5e11\nl
&&(2.75)&\nodata&\nodata&(2.5)&(2.6)&(2.55)&(2.45)&(2.4)\nl
 &\nl
13W&13.0$\pm$0.3&1.0$\pm$0.4e10&$<$0.2e10&$<$0.3e10&3.8$\pm$0.2e10&6.0$\pm$2.6e13&7.0$\pm$0.6e13&3.1$\pm$0.5e12&1.3$\pm$0.5e11\nl
&&(2.5)&\nodata&\nodata&2.0$\pm$0.3&(2.15)&(2.05)&(1.9)&(1.85)\nl
 &\nl
14W&(16.05)&1.4$\pm$0.4e10&$<$0.2e10&$<$0.3e10&1.4$\pm$0.2e10&5.3$\pm$4.1e13&4.5$\pm$0.5e13&5.9$\pm$0.9e12&1.3$\pm$0.5e11\nl
&&(2.5)&\nodata&\nodata&(2.0)&(2.15)&(2.05)&(1.9)&(1.85)\nl
 &\nl
15W&18.4$\pm$0.6&2.0$\pm$1.0e10&$<$0.2e10&$<$0.3e10&2.3$\pm$0.3e10&(7.3e13)&9.0$\pm$5.0e13&11.6$\pm$3.7e12&1.5$\pm$1.0e11\nl
&&(1.85)&\nodata&\nodata&(1.5)&(1.65)&(1.6)&(1.35)&(1.35)\nl
& & & & \nl
16S&(20.1)&7.5$\pm$2.0e11&1.2$\pm$0.5e10&$<$0.3e10&5.5$\pm$0.5e10&33.$\pm$14.e13&(45.e13)&20.$\pm$8.e12&8.0$\pm$3.4e11\nl
&&1.3$\pm$0.3&(1.3)&\nodata&(1.5)&(1.5)&(1.5)&(1.5)&(1.5)\nl
 &\nl
17S&21.65$\pm$0.1&(100.$\pm$40.e11)&13.7$\pm$0.4e10&1.0$\pm$0.1e10&39.$\pm$5.e10&51.$\pm$17.e13&(201.e13)&54.$\pm$4.3e12&37.$\pm$8.9e11\nl
&&0.9$\pm$0.15&0.9$\pm$0.1&(0.9)&1.05$\pm$0.1&(1.05)&(1.05)&(1.05)&(1.05)\nl
 &\nl
18S&23.80$\pm$0.1&(115.$\pm$50.e11)&16.1$\pm$0.4e10&0.6$\pm$0.2e10&63.$\pm$6.e10&133.$\pm$43.e13&(630.e13)&109.$\pm$8.e12&114.$\pm$28.e11\nl
&&1.35$\pm$0.2&1.35$\pm$0.15&(1.35)&1.50$\pm$0.2&(1.5)&(1.5)&(1.5)&(1.5)\nl
 &\nl
19S&26.2$\pm$0.3&3.1$\pm$0.6e11&0.4$\pm$0.2e10&$<$0.3e10&2.8$\pm$0.3e10&17.2$\pm$7.2e13&(73.e13)&16.1$\pm$4.6e12&13.3$\pm$5.3e11\nl
&&0.8$\pm$0.3&(0.8)&\nodata&(1.0)&(1.0)&(1.0)&(1.0)&(1.0)\nl
 &\nl
20W&28.05$\pm$0.3&1.1$\pm$1.0e10&$<$0.2e10&$<$0.3e10&1.8$\pm$0.2e10&11.7$\pm$2.2e13&18.0$\pm$7.0e13&6.3$\pm$1.6e12&4.1$\pm$1.7e11\nl
&&(1.7)&\nodata&\nodata&(1.3)&(1.5)&(1.4)&(1.15)&(1.1)\nl
 &\nl
\enddata
\tablenotetext{a}{Entries are N (cm$^{-2}$) and b (km s$^{-1}$).  Values in parentheses were fixed in the fitting.  Uncertainties are 1-$\sigma$; limits are 2-$\sigma$.  Components (16--19) are SLV; components (11--15;20) are WLV.  $N_{17}$/$N_{18}$ fixed in fitting UV lines of Si II, S II, Fe II, and Zn II ($\S$ 3.1.2).}
\tablenotetext{b}{Total column density, and thus SLV column densities, determined by using curve of growth ($\S$ 3.1.3).  Uncertainties for WLV components reflect variations for changing velocity offset by $\pm$0.3 km s$^{-1}$ and SLV column densities by $\pm$0.3 dex.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lrcrcrcl}
\scriptsize
\tablecolumns{8}
\tablenum{7}
\tablecaption{23 Ori --- H I Region (SLV, WLV) Column Densities and Depletions\tablenotemark{a} \label{tab:h1abund}}
\tablewidth{0pt}
\tablehead{
\multicolumn{1}{c}{Ion}&
\multicolumn{1}{c}{log[N(tot)]}&
\multicolumn{1}{c}{D$_{\rm tot}$}&
\multicolumn{1}{c}{log[N(WLV)]}&
\multicolumn{1}{c}{D$_{\rm WLV}$}&
\multicolumn{1}{c}{log[N(SLV)]}&
\multicolumn{1}{c}{D$_{\rm SLV}$}&
\multicolumn{1}{c}{Method\tablenotemark{b}}\\
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{(cm$^{-2}$)}&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{(cm$^{-2}$)}&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{(cm$^{-2}$)}&
\multicolumn{1}{c}{ }}
\startdata
H I   & 20.74$^{+0.08}_{-0.10}$&\nodata&
     (19.61)& \nodata& (20.71)& \nodata & 3,5 \nl
H$_2$      & 18.30$^{+0.11}_{-0.07}$& \nodata&
     \nodata & \nodata& 18.30$^{+0.11}_{-0.07}$& \nodata & 3,5 \nl
 &\nl
C I   & 14.93$^{+0.05}_{-0.05}$& \nodata&
     12.56$^{+0.11}_{-0.16}$& \nodata& 14.93$^{+0.05}_{-0.05}$& \nodata & 2,4,5 \nl
C I*  & 13.99$^{+0.08}_{-0.11}$& \nodata&
     12.52$^{+0.06}_{-0.07}$& \nodata& 13.97$^{+0.08}_{-0.09}$& \nodata & 2,4,5 \nl
C I** & 13.18$^{+0.05}_{-0.07}$& \nodata&
     12.11$^{+0.09}_{-0.11}$& \nodata& 13.15$^{+0.05}_{-0.07}$& \nodata & 2,4,5 \nl
C I$_{\rm tot}$&  14.99$^{+0.05}_{-0.05}$& \nodata&
     12.90$^{+0.07}_{-0.10}$& \nodata& 14.98$^{+0.05}_{-0.05}$& \nodata & 2,4,5 \nl
C II & 16.98$^{+0.06}_{-0.08}$& $-$0.31&
     (15.85)& ($-$0.31)& (16.95)& (-0.31) & 3 \nl
C II* & 14.6--15.1 & \nodata& 
     14.3--14.6 & \nodata& 14.2--15.0 & \nodata & 2 \nl
 &\nl
N I   & 16.64$^{+0.08}_{-0.10}$& $-$0.15&
     (15.51)& ($-$0.15) & (16.61)& ($-$0.15) & 5 \nl
 &\nl
O I   & 17.32$^{+0.10}_{-0.12}$& $-$0.35& 
     (16.19)& ($-$0.35) &  (17.29)& ($-$0.35) & 5 \nl
 &\nl
Na I  & 13.36$^{+0.12}_{-0.14}$& \nodata&
     11.32$^{+0.04}_{-0.04}$& \nodata& 13.35$^{+0.11}_{-0.14}$& \nodata & 1 \nl
 &\nl
Mg I  & 13.81$^{+0.02}_{-0.02}$& \nodata& 
     11.95$^{+0.20}_{-0.35}$& \nodata& 13.80$^{+0.02}_{-0.02}$& \nodata & 2,5\nl
Mg II & 15.68$^{+0.06}_{-0.06}$& $-$0.64& 
     (14.88)& ($-$0.31)& (15.61)& ($-$0.68) & 3,5 \nl
 &\nl
Al I  &  $<$11.53& \nodata& 
     \nodata& \nodata& $<$11.53& \nodata & \nodata \nl
Al II & 13.55$^{+0.17}_{-0.18}$& $-$1.67& 
     12.73$^{+0.02}_{-0.02}$& $-$1.36& 13.48$^{+0.17}_{-0.18}$& $-$1.71 & 4 \nl
 &\nl
Si I  & 11.79$^{+0.01}_{-0.02}$& \nodata& 
     \nodata & \nodata& 11.79$^{+0.01}_{-0.02}$& \nodata & 2,5 \nl
Si II& 15.44$^{+0.07}_{-0.08}$& $-$0.85& 
     14.64$^{+0.09}_{-0.11}$& $-$0.52& 15.37$^{+0.08}_{-0.11}$& $-$0.89 & 1,5\nl
Si II*& 11.6$\pm$0.1 & \nodata & 11.5$\pm$0.1 & \nodata & $<$10.7 & \nodata & \nodata \nl
 &\nl
P I   &  $<$12.11& \nodata& 
     \nodata& \nodata& $<$12.11& \nodata & \nodata \nl
P II  & 14.04$^{+0.04}_{-0.04}$& $-$0.27& 
     (12.91)& ($-$0.27)& (14.01)& ($-$0.27) & 5 \nl
 &\nl
S I   &12.81$^{+0.03}_{-0.04}$& \nodata& 
     \nodata & \nodata& 12.81$^{+0.03}_{-0.04}$& \nodata & 2,5 \nl
S II  &  16.01$^{+0.10}_{-0.10}$& 0.00& 
     14.87$^{+0.05}_{-0.05}$& $-$0.01& (15.98) & (0.00) & 1,5\nl
 &\nl
Cl I  &13.30$^{+0.02}_{-0.02}$& \nodata& 
     (11.22)& \nodata& (13.29)& \nodata & 5 \nl
%Cl II &  xx.xx$^{+0.00}_{-0.00}$& \nodata& 
%     (xx.xx)& \nodata& (xx.xx)& \nodata & 5 \nl
 &\nl
K I   & 11.50$^{+0.01}_{-0.01}$& \nodata& 
     \nodata & \nodata& 11.50$^{+0.01}_{-0.01}$& \nodata & 1 \nl
 &\nl
Ca I  & 10.20$^{+0.06}_{-0.05}$& \nodata& 
     \nodata & \nodata& 10.20$^{+0.06}_{-0.05}$& \nodata & 1 \nl
Ca II & 12.10$^{+0.03}_{-0.03}$& \nodata& 
     11.23$^{+0.03}_{-0.03}$& (-2.43)& 12.04$^{+0.03}_{-0.04}$& $-$3.01 & 1 \nl
 &\nl
Ti II & 11.23$^{+0.03}_{-0.03}$& $-$2.44& 
    (10.48)& ($-$2.06)& (11.15)& ($-$2.49) & 5 \nl
 &\nl
Cr II & 12.73$^{+0.01}_{-0.01}$& $-$1.69&
     12.00$^{+0.04}_{-0.03}$& $-$1.29& 12.64$^{+0.01}_{-0.01}$& $-$1.75 & 2 \nl
 &\nl
Mn I  & 10.23$^{+0.20}_{-0.40}$& \nodata& 
     \nodata& \nodata& 10.23$^{+0.20}_{-0.40}$& \nodata & 2 \nl
Mn II & 13.15$^{+0.03}_{-0.04}$& $-$1.12& 
     (12.35)& ($-$0.79)& (13.08)& ($-$1.16) & 5 \nl
 &\nl
Fe I  & 11.34$^{+0.03}_{-0.02}$& \nodata& 
     \nodata & \nodata& 11.34$^{+0.03}_{-0.02}$& \nodata & 2 \nl
Fe II & 14.38$^{+0.03}_{-0.02}$& $-$1.87& 
     13.63$^{+0.04}_{-0.04}$& $-$1.49& 14.30$^{+0.03}_{-0.03}$& $-$1.92 & 1 \nl
 &\nl
Co I  &  $<$10.73& \nodata& 
     \nodata& \nodata& $<$10.73& \nodata & \nodata \nl
Co II & $<$12.71& $<$$-$0.95& 
     \nodata& \nodata& $<$12.71& $<$$-$0.92 & \nodata \nl
 &\nl
Ni I  &  $<$10.26& \nodata& 
     \nodata& \nodata& $<$10.26& \nodata & \nodata \nl
Ni II & 12.98$^{+0.10}_{-0.13}$& $-$2.01& 
     (12.23)& ($-$1.63)& (12.90)& ($-$2.06) & 2,5 \nl
 &\nl
Cu II & 11.86$^{+0.03}_{-0.03}$& $-$1.09& 
     (11.06)& ($-$0.76)& (11.79)& ($-$1.13) & 5 \nl
 &\nl
Zn I  &  $<$11.89& \nodata& 
     \nodata& \nodata& $<$11.89& \nodata & \nodata \nl
Zn II &  13.27$^{+0.06}_{-0.08}$& $-$0.12& 
     12.14$^{+0.07}_{-0.07}$&($-$0.12)& 13.24$^{+0.07}_{-0.09}$&($-$0.12)& 1 \nl
 &\nl
Ga II & 11.19$^{+0.03}_{-0.04}$& $-$0.68& 
     (10.39)& ($-$0.35)& (11.12)& ($-$0.72) & 5 \nl
 &\nl
Ge II & 11.89$^{+0.04}_{-0.04}$& $-$0.48& 
     (10.76)& ($-$0.48)& (11.86)& ($-$0.48) & 5 \nl
 &\nl
Kr I  &  $\la$11.72& $\la$$-$0.25& 
     \nodata& \nodata& $\la$11.72& $\la$$-$0.22 & \nodata \nl
 &\nl
Sn II & 10.85$^{+0.15}_{-0.21}$& $-$0.03 & 
     ( 9.72)& ($-$0.03)& (10.82)& ($-$0.03) & 5 \nl
\enddata
\tablenotetext{a}{WLV and SLV entries in parentheses are estimates based on fits to echelle spectra of ``similar'' species ($\S$$\S$ 3.1.3 and 3.1.4).  Uncertainties are 1-$\sigma$; limits are 2-$\sigma$.}
\tablenotetext{b}{1 = fit individual components; 2 = scaled high-resolution (WLV, SLV); 3 = total from damping wings; 4 = scaled low-resolution (WLV, SLV); 5 = scaled low-resolution (total)}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccccc}
\scriptsize
\tablecolumns{7}
\tablenum{8}
\tablecaption{23 Ori --- Relative Electron Densities and Abundances (H I Regions)\tablenotemark{a} \label{tab:ne}}
\tablewidth{0pt}
\tablehead{
\multicolumn{1}{c}{Element}&
\multicolumn{1}{c}{log[N(X I)]}&
\multicolumn{1}{c}{log[N(X II)]}&
\multicolumn{1}{c}{$\Gamma$/$\alpha$\tablenotemark{b}}&
\multicolumn{1}{c}{n$_{\rm e}$\tablenotemark{c}}&
\multicolumn{1}{c}{[X/C]$_{\rm II}$\tablenotemark{d}}&
\multicolumn{1}{c}{[X/C]$_{\rm I}$\tablenotemark{e}}\\
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{(cm$^{-2}$)}&
\multicolumn{1}{c}{(cm$^{-2}$)}&
\multicolumn{1}{c}{(cm$^{-3}$)}&
\multicolumn{1}{c}{(cm$^{-3}$)}&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{ }}
\startdata
\multicolumn{7}{c}{SLV Components}\\
\tableline
\multicolumn{3}{c}{ }&
\multicolumn{1}{c}{(WJ1/D)}&
\multicolumn{1}{c}{(WJ1/D)}&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{(WJ1)}\\
\tableline
C  & 14.98 & 16.95 & 24./40. & 0.26/0.43 & \nodata& \nodata \nl
 &\nl
Na & 13.35 &(14.52)&  2.2/2.6 &(0.15)/(0.18) & ($-$0.19) & $-$0.43 \nl
 &\nl
Mg & 13.80 & 15.61 & 13.5/12.1 & 0.21/0.19 & $-$0.37 & $-$0.46 \nl
 &\nl
Al &$<$11.53 & 13.48 &253./299. &$<$2.8/$<$3.4  & $-$1.40 & $<$$-$0.36 \nl
 &\nl
Si & 11.79 & 15.37 & 357./368. & 0.09/0.10 & $-$0.58 & $-$1.02 \nl
 &\nl
P  &$<$12.11 & 14.01 & 97./143. &$<$1.2/$<$1.8  & +0.04 & $<$+0.72 \nl
 &\nl
S  & 12.81 & 15.98 & 74./114. & 0.05/0.08 & +0.31 & $-$0.40 \nl
 &\nl
K  & 11.50 &(13.34)& 10.1/11.4 &(0.15)/(0.16)& ($-$0.19) & $-$0.44 \nl
 &\nl
Ca$^0$ & 10.20 & 12.04 & 66./77. & 0.95/1.11 & $-$2.70 & $-$2.13 \nl
 &\nl
Mn & 10.23 & 13.08 & 26./28. & 0.04/0.04 & $-$0.85 & $-$1.70 \nl
 &\nl
Fe & 11.34 & 14.30 & 37./37. & 0.04/0.04 & $-$1.61 & $-$2.41 \nl
 &\nl
Ni &$<$10.26 & 12.90 & 41./40. &$<$0.09/$<$0.09 & $-$1.75 & $<$$-$2.19 \nl
\cutinhead{WLV Components}
\multicolumn{3}{c}{ }& \multicolumn{1}{c}{(100K/3000K)} & \multicolumn{1}{c}{(100K/3000K)} & \multicolumn{1}{c}{ } & \multicolumn{1}{c}{(100K/3000K)} \nl
\tableline
C  & 12.90 &(15.85)& 24./198. &(0.027)/(0.22)& \nodata & \nodata/\nodata \nl
 &\nl
Na & 11.32 &(13.62)&  2.2/22.&(0.011)/(0.11)& (+0.01) & $-$0.38/$-$0.29 \nl
 &\nl
Mg & 11.95 &(14.88)& 13.5/137.&(0.016)/(0.16)& (\phs0.00) & $-$0.23/$-$0.14 \nl
 & \nl
Ca$^+$ & 11.23 & 13.95+D$_{\rm Ca}$ & 0.05/0.45 & 9.5e-5$\delta^{-1}$/8.6e-4$\delta^{-1}$ & D$_{\rm Ca}$$-$D$_{\rm C}$ & $-$2.14/$-$2.10 \nl
\enddata
\tablenotetext{a}{Values in parentheses are estimates based on assumed depletions (Na II and K II) or component structure (WLV C II and Mg II).  For WLV Ca$^+$, entries are for Ca II and Ca III, and D is the logarithm of the Ca depletion ($\delta$).}
\tablenotetext{b}{$\Gamma$/$\alpha$ from Aldrovandi \& P\'{e}quignot (1973; 1974), P\'{e}quignot \& Aldrovandi (1986), and Shull \& van Steenberg (1982).  For SLV, entries are for WJ1 and Draine radiation fields, both with $\alpha$ at T=100 K; for WLV, entries are for WJ1 field, for $\alpha$ at T=100 K and 3000 K.}
\tablenotetext{c}{SLV electron densities are average values over 4 SLV components [dominated by two strongest components (17 and 18), for which $n_e$(17) $\sim$ 2.6 $n_e$(18) ($\S$ 3.1.2)].
WLV electron densities are average values over 7 WLV components.}
\tablenotetext{d}{log(X II/C II) $-$ (A$_{\rm X}$ $-$ A$_{\rm C}$), where A$_{\rm X}$ is log(meteoritic abundance).}
\tablenotetext{e}{Relative abundance calculated from neutral species ratio, adjusted for solar abundances and ($\Gamma$/$\alpha$) ratios (for WJ1 field).}
\end{deluxetable}

\clearpage
 
\begin{deluxetable}{lcccc}
\scriptsize
\tablecolumns{5}
\tablenum{9}
\tablecaption{23 Ori --- Physical Conditions in SLV and WLV Gas \label{tab:h1prop}}
\tablewidth{0pt}
 
\tablehead{
\multicolumn{1}{c}{Property}&
\multicolumn{2}{c}{-~-~-~SLV~-~-~-}&
\multicolumn{2}{c}{-~-~-~WLV~-~-~-}\\
}
\startdata
$N$(H I) (cm$^{-2}$) & \multicolumn{2}{c}{20.71} & \multicolumn{2}{c}{19.61} \nl
$N$(C I*)/$N$(C I)$_{\rm tot}$ & \multicolumn{2}{c}{0.10$\pm$0.02} & \multicolumn{2}{c}{0.40$\pm$0.08} \nl
$N$(C I**)/$N$(C I)$_{\rm tot}$ & \multicolumn{2}{c}{0.015$\pm$0.003} & \multicolumn{2}{c}{0.16$\pm$0.04} \nl
$T$ (K) & \multicolumn{2}{c}{100$^{+50}_{-35}$} & (100)\tablenotemark{a} & (3000)\tablenotemark{a} \nl
log($n_{\rm H}T$) (cm$^{-3}$K) & \multicolumn{2}{c}{3.1$\pm$0.1} & 4.3$\pm$0.2 & 4.7--4.8 \nl
$n_{\rm H}$ (cm$^{-3}$) & \multicolumn{2}{c}{10--15} & 200 & 15--20 \nl
$n_e$ (cm$^{-3}$) & 0.15$\pm$0.05 & (0.015)\tablenotemark{b} & 0.02 & 0.20 \nl
$n_e$/$n_{\rm H}$ & 0.01 & 0.001 & 0.0001 & 0.01 \nl
$N_{\rm H}$/$n_{\rm H}$ (pc) & \multicolumn{2}{c}{12--16} & 0.1 & 0.7--0.9 \nl
 & \nl
log[$N$(C II*)]$_{\rm obs}$ (cm$^{-2}$) & \multicolumn{2}{c}{14.2--15.0} & \multicolumn{2}{c}{14.3--14.6} \nl
log[$N$(C II*)]$_{\rm pred}$ (cm$^{-2}$) & 15.3 & 14.6 & 14.5 & 14.25 \nl
log[$N$(Si II*)]$_{\rm obs}$ (cm$^{-2}$) & \multicolumn{2}{c}{$<$10.7} & \multicolumn{2}{c}{$\sim$11.5} \nl
log[$N$(Si II*)]$_{\rm pred}$ (cm$^{-2}$) & 10.8 & 9.9 & 10.0 & 11.3 \nl
\enddata
\tablenotetext{a}{Assumed representative temperatures for cold or warm gas.}
\tablenotetext{b}{Assumed lower $n_e$ --- if, for example, charge exchange with large molecules is significant.}
\end{deluxetable}
 
\clearpage

\begin{deluxetable}{cccccccc}
\scriptsize
\tablecolumns{7}
\tablenum{10}
\tablecaption{23 Ori --- H II Region (HV, IV) Component Structure\tablenotemark{a} \label{tab:h2cmp}}
\tablewidth{0pt}
\tablehead{
\multicolumn{1}{c}{Comp}&
\multicolumn{1}{c}{v$_\odot$}&
\multicolumn{1}{c}{C II}&
\multicolumn{1}{c}{C II*}&
\multicolumn{1}{c}{Mg II}&
\multicolumn{1}{c}{Al III}&
\multicolumn{1}{c}{Si II}\\
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{(km s$^{-1}$)}&
\multicolumn{1}{c}{1334}&
\multicolumn{1}{c}{1335}&
\multicolumn{1}{c}{2796}&
\multicolumn{1}{c}{1854}&
\multicolumn{1}{c}{1260}\\
\multicolumn{4}{c}{ }&
\multicolumn{1}{c}{2803}&
\multicolumn{1}{c}{1862}&\\
}
\startdata
 1H & -108.0$\pm$0.4 & 0.7$\pm$0.1e13 & 0.6$\pm$0.2e12 & 0.7$\pm$0.1e11 & 
     $<$2.0e10 & 1.1$\pm$0.2e11 \\
& & (3.5) & (3.5) & (2.5) & (2.4) & (2.35) \nl
 & \nl
 2H & -100.5$\pm$0.1 & 6.4$\pm$0.4e13 & 1.8$\pm$0.2e12 & 11.5$\pm$0.3e11 & 
     9.6$\pm$2.3e10 & 14.6$\pm$0.5e11 \\
& & 4.2$\pm$0.2 & (4.2) & 2.9$\pm$0.1 & (2.9) & 2.9$\pm$0.2 \nl
 & \nl
 3H &  -93.3$\pm$0.1 & 3.2$\pm$0.1e13 & 1.0$\pm$0.2e12 & 5.9$\pm$0.3e11 & 
     4.9$\pm$2.3e10 & 11.6$\pm$0.5e11 \\
& & 3.4$\pm$0.3 & (3.4) & 2.8$\pm$0.2 & (2.8) & 2.75$\pm$0.15 \nl
 & \nl
 4H &  -83.3$\pm$0.1 & 5.6$\pm$0.3e13 & 1.4$\pm$0.2e12 & 6.0$\pm$0.1e11 & 
     2.2$\pm$2.0e10 & 16.4$\pm$0.3e11 \\
& & 3.8$\pm$0.1 & (3.8) & 2.2$\pm$0.1 & (2.2) & 2.25$\pm$0.07 \nl
 & \nl
 5I &  -42.6$\pm$0.3 & 3.2$\pm$0.2e12 & $<$0.4e12 & $<$1.3e10 & 
     \nodata & 9.2$\pm$1.6e10 \\
& & (3.6) & \nodata & (2.35) & \nodata & (2.35) \nl
 & \nl
 6I &  -32.4$\pm$0.4 & 3.1$\pm$0.2e12 & 0.7$\pm$0.2e12 & $<$1.4e10 & 
     \nodata & 2.8$\pm$1.7e10 \\
& & (4.5) & (4.5) & (3.2) & \nodata & (3.2) \nl
 & \nl
 7I &  -19.8$\pm$0.8 & 3.3$\pm$0.9e12 & 1.0$\pm$0.2e12 & 3.5$\pm$0.2e10 & 
     \nodata & 1.0$\pm$0.4e11 \\
& & (4.5) & (4.5) & (3.2) & \nodata & (3.2) \nl
 & \nl
 8I &  -11.8$\pm$0.4 & 3.4$\pm$0.2e13 & (0.6e12) & 5.4$\pm$0.3e11 & 
     \nodata & 12.1$\pm$0.6e11 \\
& & (6.0) & \nodata & (5.5) & \nodata & (5.5) \nl
 & \nl
 9I &   -4.3$\pm$0.3 & 6.7$\pm$1.3e13 & (1.6e12) & 8.8$\pm$0.7e11 & 
     5.1$\pm$0.4e11 & 21.5$\pm$1.8e11 \\
& & (4.5) & (4.5) & (3.0) & 6.2$\pm$0.6 & (3.0) \nl
 & \nl
\tableline
 & \nl
WLV & \nodata & (7.1e15) & 3.0$\pm$0.8e14 & (6.8e14) & \nodata & (4.4e14) \nl
 & \nl
SLV & \nodata & (8.9e16) & (9.0e14) & (3.6e15) & 1.9$\pm$0.3e11 & (2.3e15) \nl
 & \nl
21W & (+30.0) & 0.6$\pm$0.1e14 & \nodata & 0.2$\pm$0.1e13 & 
     \nodata & 0.3$\pm$0.1e13 \\
& & (3.5) & \nodata & (2.5) & \nodata & (2.5) \nl
 & \\
\enddata
\tablenotetext{a}{Entries are N (cm$^{-2}$) and b (km s$^{-1}$).   HV, IV values in parentheses were fixed in the fitting.  Uncertainties are 1-$\sigma$; limits are 2-$\sigma$.  Components (1--4) are HV; components (5--9) are IV.  WLV and SLV values in parentheses refer to predominantly neutral gas (Table 7).}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccc}
\scriptsize
\tablecolumns{6}
\tablenum{11}
\tablecaption{23 Ori --- H II Region Column Densities and Depletions\tablenotemark{a} \label{tab:h2abund}}
\tablewidth{0pt}
\tablehead{
\multicolumn{1}{c}{Ion}&
\multicolumn{1}{c}{log[N(HV)]}&
\multicolumn{1}{c}{log[N(IV)]}&
\multicolumn{1}{c}{log[N(high)]}&
\multicolumn{1}{c}{log[N(LV)]\tablenotemark{b}}&
\multicolumn{1}{c}{Method\tablenotemark{c}}\\
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{(cm$^{-2}$)}&
\multicolumn{1}{c}{(cm$^{-2}$)}&
\multicolumn{1}{c}{(cm$^{-2}$)}&
\multicolumn{1}{c}{(cm$^{-2}$)}&
\multicolumn{1}{c}{ }}
\startdata
H I   &  $<$15.9   &  $<$16.2 & \nodata & (20.74) & \nodata \nl
H II  & 17.7 to 17.9 & 17.7 to 18.0 & $\ga$18.2 & $<$19.3 & \nodata \nl
 &\nl
C I  & $<$12.04& $<$12.04 & \nodata & (14.99) & \nodata \nl
C II  &14.20$^{+0.01}_{-0.01}$& 14.05$^{+0.04}_{-0.06}$ & \nodata & (16.98) & 1 \nl
C II* & 12.67$^{+0.04}_{-0.04}$& 12.89$^{+0.11}_{-0.15}$ & \nodata & 14.6--15.1 &1 \nl
C IV  &  $<$11.75& \nodata & 13.00$^{+0.01}_{-0.01}$ & \nodata & 6 \nl
D(C)& $-$0.2 to +0.0\tablenotemark{d} & $-$0.5 to $-$0.2\tablenotemark{d} & \nodata & ($-$0.31) & \nodata \nl
 &\nl
N I  &  $<$12.25& $<$12.00 & \nodata & (16.64) & \nodata \nl
N II  & 13.73$^{+0.04}_{-0.04}$& 14.1$\pm$0.2 & \nodata & $<$15.3 & 5 \nl
N V  &  $<$11.79 & \nodata & 12.58$^{+0.02}_{-0.02}$ & \nodata & 6 \nl
D(N)&  $-$0.1 to +0.1 & +0.1 to +0.4 & \nodata & ($-$0.19) & \nodata \nl
 &\nl
O I  &  $<$12.36& $<$12.70 & \nodata & (17.32) & \nodata \nl
 &\nl
Mg I & $<$11.96& $<$11.96 & \nodata & (13.81) & \nodata \nl
Mg II & 12.38$^{+0.01}_{-0.01}$& 12.16$^{+0.03}_{-0.02}$ & \nodata & (15.68) & 1 \nl 
 &\nl
Al I &  $<$11.80& $<$11.80 & \nodata & ($<$11.5) & \nodata \nl
Al II & 11.69$^{+0.04}_{-0.05}$& 11.7$\pm$0.3 & \nodata & (13.55) & 5 \nl
Al III & 11.22$^{+0.09}_{-0.11}$ & 11.71$^{+0.04}_{-0.05}$ & \nodata & 11.28$^{+0.08}_{-0.09}$ & 1,2\nl
D(Al)&$-$0.6 to $-$0.4& $-$0.5 to $-$0.2 & \nodata & ($-$1.67) & \nodata \nl
 &\nl
Si I &  $<$11.28& $<$11.28 & \nodata & (11.79) & \nodata \nl
Si II & 12.64$^{+0.01}_{-0.01}$& 12.55$^{+0.03}_{-0.02}$ & \nodata & (15.44) & 1 \nl
Si II*&  $<$11.15& $<$11.15 & \nodata & 11.6$\pm$0.1 & 6 \nl
Si III & 13.11$^{+0.07}_{-0.07}$& 13.2$\pm$0.2 & \nodata & $<$13.5 & 5 \nl
Si IV &  $<$11.38& \nodata & 12.08$^{+0.03}_{-0.04}$ & \nodata & 6 \nl
D(Si)&  $-$0.2 to +0.0& $-$0.3 to +0.0 & \nodata & ($-$0.85) & \nodata \nl
 &\nl
S I  &  $<$12.03& $<$12.03 & \nodata & (12.81) & \nodata \nl
S II  & 12.95$^{+0.24}_{-0.55}$& 13.01$^{+0.08}_{-0.09}$ & \nodata & (16.01) & 2 \nl
S III  & $<$12.70& \nodata & 13.48$^{+0.05}_{-0.07}$ & \nodata & 6 \nl
D(S)& [0.00]& [0.00] & [0.00] & (0.00) & \nodata \nl
 &\nl
Fe I &  $<$10.86& $<$10.86 & \nodata & (11.34) & \nodata \nl
Fe II &$<$12.12& $<$12.12 & \nodata & (14.38) & \nodata \nl
%D(Fe)& $-$x.xx& $-$x.xx & \nodata & ($-$1.87) & \nodata \nl
\enddata
\tablenotetext{a}{Uncertainites are 1-$\sigma$; limits are 2-$\sigma$; values in square brackets are assumed.}
\tablenotetext{b}{Entries in parentheses are for predominantly neutral (H I) components (WLV + SLV).}
\tablenotetext{c}{1 = fit individual components; 2 = scaled high-resolution (HV, IV); 5 = scaled low-resolution; 6 = fit low-resolution}
\tablenotetext{d}{Does not include possible contributions from (unobserved) C III.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{llrrr}
\scriptsize
\tablecolumns{5}
\tablenum{12}
\tablecaption{23 Ori --- Weak H II and High Ion Component Structure \label{tab:high}}
\tablewidth{0pt}
\tablehead{
\multicolumn{1}{c}{Ion}&
\multicolumn{1}{c}{$\lambda$}&
\multicolumn{1}{c}{$N$\tablenotemark{a}}&
\multicolumn{1}{c}{$b$\tablenotemark{a}}&
\multicolumn{1}{c}{$v$\tablenotemark{a}}\\
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{(\AA)}&
\multicolumn{1}{c}{(cm$^{-2}$)}&
\multicolumn{1}{c}{(km s$^{-1}$)}&
\multicolumn{1}{c}{(km s$^{-1}$)}}
\startdata
Si II*\tablenotemark{b} & 1264.7377  & 3.6$\pm$0.4e11 & 6$\pm$3 & 12$\pm$1 \\
 & \nl
Al III & 1854.7164 & 5.3$\pm$0.5e11 & 6.3$\pm$0.8 & $-$5.7$\pm$0.5 \\
         &                   & 1.7$\pm$0.4e11 & 4.7$\pm$1.7 &    20.5$\pm$1.1 \\
         & 1862.7895 & 4.3$\pm$0.6e11 & 5.6$\pm$1.1 & $-$4.2$\pm$0.7 \\
         &                   & 2.5$\pm$0.5e11 & 3.4$\pm$1.1 &    23.9$\pm$0.7 \\
         & both         & 5.1$\pm$0.4e11 & 6.2$\pm$0.6 & $-$6.1$\pm$0.4 \\
         &                   & 1.9$\pm$0.3e11 & 4.4$\pm$1.1 & 20.4$\pm$0.7 \\
 & \nl
%Si III & 1206.500   & \\ 
% & \nl
S III  & 1190.208   & 3.0$\pm$0.4e13 & 16$\pm$4 & 5$\pm$2 \\
 & \nl
C IV  & 1548.195   &9.8$\pm$0.4e12 & 24$\pm$1 & 3$\pm$1 \\
        & 1550.770   &  10.7$\pm$0.5e12 & 22$\pm$2 & 9$\pm$1 \\
        & average        & 10.0$\pm$0.3e12 & 23$\pm$1 & 6$\pm$3 \\
 & \nl
Si IV & 1393.755  &   1.2$\pm$0.1e12 & 18$\pm$2 & $-$6$\pm$1 \\
        &  1402.770  &   1.0$\pm$0.1e12 & 13$\pm$3 & $-3$$\pm$2 \\
        & average        &   1.2$\pm$0.1e12 & 17$\pm$2 & $-$5$\pm$1 \\
 & \nl
N V   & 1238.821  &   3.5$\pm$0.2e12 & 23$\pm$2 & 2$\pm$1 \\
        & 1242.804  &    5.1$\pm$0.5e12 & 27$\pm$3 & $-$2$\pm$2 \\
        & average       &    3.8$\pm$0.2e12 & 24$\pm$2 & 0$\pm$2 \\
\enddata
\tablenotetext{a}{Uncertainties are 1-$\sigma$.}
\tablenotetext{b}{May arise in H I gas ($\S$~3.3.3).}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccc}
\scriptsize
\tablecolumns{7}
\tablenum{13}
\tablecaption{23 Ori --- H II Region (HV, IV) Component Properties\tablenotemark{a} \label{tab:h2prop}}
\tablewidth{0pt}
\tablehead{
\multicolumn{1}{c}{Comp}&
\multicolumn{1}{c}{$N$(C II*)/$N$(C II)}&
\multicolumn{1}{c}{$T_{\rm max}$\tablenotemark{b}}&
\multicolumn{1}{c}{$n_e$ = $n_{\rm H}$\tablenotemark{c}}&
\multicolumn{1}{c}{log(2$n_{\rm H}T$)\tablenotemark{c}}&
\multicolumn{1}{c}{$N$(H II)\tablenotemark{d}}&
\multicolumn{1}{c}{r}\\
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{(K)}&
\multicolumn{1}{c}{(cm$^{-3}$)}&
\multicolumn{1}{c}{(cm$^{-3}$ K)}&
\multicolumn{1}{c}{(cm$^{-2}$)}&
\multicolumn{1}{c}{(pc)}\\}
\startdata
 1H & 0.085$\pm$0.031 & 8700/8900/9150 & 1.4$\pm$0.5 & 4.4 & 2.0e16 & 0.005 \\
 & \nl
 2H & 0.028$\pm$0.004 & 12550/11950/13950 & 0.47$\pm$0.09 & 3.9 & 1.8e17 & 0.12 \\
 & \nl
 3H & 0.031$\pm$0.006 & 8200/11150/12550 & 0.52$\pm$0.12 & 3.9 & 9.0e16 & 0.06 \\
 & \nl
 4H & 0.025$\pm$0.004 & 10250/6850/8400 & 0.42$\pm$0.08 & 3.8 & 1.6e17 & 0.12 \\
 & \nl
 5I &  $<$0.125 & 9200/\nodata/\nodata & $<$2.1 & $<$4.5 & 9.0e15 & $>$0.001 \\
 & \nl
 6I &  0.23$\pm$0.07 & 14400/\nodata/\nodata & 3.9$\pm$1.2 & 4.8 & 8.7e15 & 0.0007 \\
 & \nl
 7I &  0.30$\pm$0.10 & \nodata & 5.0$\pm$1.7 & 4.9 & 9.3e15 & 0.0006 \\
 & \nl
 8I &  $<$0.118 & \nodata & $<$1.9 & $<$4.5 & 9.6e16 & $>$0.02 \\
 & \nl
 9I &  0.091$\pm$0.039 & \nodata & 1.5$\pm$0.7 & 4.4 & 1.9e17 & 0.04 \\
 & \\
\enddata
\tablenotetext{a}{Components (1--4) are HV; components (5--9) are IV.}
\tablenotetext{b}{From $b$-values for C II, Mg II, and Si II.}
\tablenotetext{c}{Assuming $T$ = 8000$\pm$2000 K.}
\tablenotetext{d}{From $N$(C II), assuming solar photospheric abundance, no C III, and no depletion.}
\end{deluxetable}
